PADRAIG: Precise Android Automated Input Generation

Android automated test input generation has been a highly researched topic for over a decade and has shown promising results with a variety of approaches. Random input generation is commonly used and the easiest to maintain, but ultimately inefficient. Systematic and search-based approaches produce effective tests but require a disproportionally large generation runtime. Model-based approaches have the additional overhead of modelling the application under test (AUT) but they result in a faster test generation. In this paper we present Precise AnDRoid Automated Input Generation (PADRAIG), a model-based test input generation framework that uses a detailed control flow model of the AUT to generate tests that can achieve higher line coverage, with a lower test generation runtime than the state of the art. We compare the line coverage achieved, and the generation runtime of PADRAIG against 3 state of the art tools, each of which uses a different test input generation technique. Our results, using 19 randomly selected Android apps from the F-Droid application store, show that PADRAIG achieves, on average, 16% more coverage of the AUT than the state of the art and it can generate tests with, on average, 84% less runtime.

==> tikz/padraig_line_bar_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
width=\columnwidth,
axis lines = left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={AUT},
xmin=-0.1, xmax=18.9,
xtick style={color=black},
xtick={0.4,1.4,2.4,3.4,4.4,5.4,6.4,7.4,8.4,9.4,10.4,11.4,12.4,13.4,14.4,15.4,16.4,17.4,18.4},
xticklabel style={rotate=90.0},
xticklabels={
  Activity Lifecycle,
  Ad-Free,
  Battery Live,
  Camera Roll,
  Contact Book,
  Drinks,
  Git Quick Reference,
  Gpstest,
  Loyalty Card Keychain,
  Moclock,
  Pin Mnemonic,
  Pixel Filter,
  Simple Explorer,
  Simple Todo,
  Taskkeeper,
  Timetable,
  Volume Control,
  Webradio,
  Wine Cellar
},
y grid style={darkgray176},
ylabel={Coverage (\%)},
ymin=0, ymax=90,
ytick style={color=black}
]
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:-0.1,0) rectangle (axis cs:0.1,59.7986577181208);
\addlegendimage{ybar,area legend,draw=none,fill=orange,postaction={pattern=north east lines}}
\addlegendentry{PADRAIG}

\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:0.9,0) rectangle (axis cs:1.1,41.1108254049884);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:1.9,0) rectangle (axis cs:2.1,85.0753768844221);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:2.9,0) rectangle (axis cs:3.1,14.5415721339917);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:3.9,0) rectangle (axis cs:4.1,34.4706675657451);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:4.9,0) rectangle (axis cs:5.1,27.875);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:5.9,0) rectangle (axis cs:6.1,31.4890362060173);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:6.9,0) rectangle (axis cs:7.1,43.4190841087393);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:7.9,0) rectangle (axis cs:8.1,22.407611693326);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:8.9,0) rectangle (axis cs:9.1,45.8658346333853);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:9.9,0) rectangle (axis cs:10.1,6.68769716088328);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:10.9,0) rectangle (axis cs:11.1,67.0802636680884);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:11.9,0) rectangle (axis cs:12.1,41.2133891213389);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:12.9,0) rectangle (axis cs:13.1,27.2741171074759);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:13.9,0) rectangle (axis cs:14.1,31.786171574904);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:14.9,0) rectangle (axis cs:15.1,5.9246223786479);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:15.9,0) rectangle (axis cs:16.1,72.2894215966571);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:16.9,0) rectangle (axis cs:17.1,34.8250143430866);
\draw[draw=none,fill=orange,postaction={pattern=north east lines}] (axis cs:17.9,0) rectangle (axis cs:18.1,24.8068776476452);
\draw[draw=none,fill=cyan] (axis cs:0.1,0) rectangle (axis cs:0.3,19.1979865771812);
\addlegendimage{ybar,area legend,draw=none,fill=cyan}
\addlegendentry{Monkey-All}

\draw[draw=none,fill=cyan] (axis cs:1.1,0) rectangle (axis cs:1.3,19.572640781692);
\draw[draw=none,fill=cyan] (axis cs:2.1,0) rectangle (axis cs:2.3,26.9045226130653);
\draw[draw=none,fill=cyan] (axis cs:3.1,0) rectangle (axis cs:3.3,5.52755905511811);
\draw[draw=none,fill=cyan] (axis cs:4.1,0) rectangle (axis cs:4.3,6.40593391773432);
\draw[draw=none,fill=cyan] (axis cs:5.1,0) rectangle (axis cs:5.3,24.1);
\draw[draw=none,fill=cyan] (axis cs:6.1,0) rectangle (axis cs:6.3,29.5028780743066);
\draw[draw=none,fill=cyan] (axis cs:7.1,0) rectangle (axis cs:7.3,11.2523262178435);
\draw[draw=none,fill=cyan] (axis cs:8.1,0) rectangle (axis cs:8.3,6.75124103695532);
\draw[draw=none,fill=cyan] (axis cs:9.1,0) rectangle (axis cs:9.3,11.4508580343214);
\draw[draw=none,fill=cyan] (axis cs:10.1,0) rectangle (axis cs:10.3,3.47828197039553);
\draw[draw=none,fill=cyan] (axis cs:11.1,0) rectangle (axis cs:11.3,56.2659945715394);
\draw[draw=none,fill=cyan] (axis cs:12.1,0) rectangle (axis cs:12.3,30.1484539704849);
\draw[draw=none,fill=cyan] (axis cs:13.1,0) rectangle (axis cs:13.3,11.3040819446568);
\draw[draw=none,fill=cyan] (axis cs:14.1,0) rectangle (axis cs:14.3,15.7458386683739);
\draw[draw=none,fill=cyan] (axis cs:15.1,0) rectangle (axis cs:15.3,6.05660654054847);
\draw[draw=none,fill=cyan] (axis cs:16.1,0) rectangle (axis cs:16.3,33.6683527600616);
\draw[draw=none,fill=cyan] (axis cs:17.1,0) rectangle (axis cs:17.3,32.361070273449);
\draw[draw=none,fill=cyan] (axis cs:18.1,0) rectangle (axis cs:18.3,13.1123847495639);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:0.3,0) rectangle (axis cs:0.5,19.9865771812081);
\addlegendimage{ybar,area legend,draw=none,fill=green,postaction={pattern=north west lines}}
\addlegendentry{Monkey-Click}

\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:1.3,0) rectangle (axis cs:1.5,18.4407302648496);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:2.3,0) rectangle (axis cs:2.5,27.9547738693467);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:3.3,0) rectangle (axis cs:3.5,5.60149472841319);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:4.3,0) rectangle (axis cs:4.5,8.1254214430209);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:5.3,0) rectangle (axis cs:5.5,24.328125);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:6.3,0) rectangle (axis cs:6.5,30.2956567242282);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:7.3,0) rectangle (axis cs:7.5,11.1767925561029);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:8.3,0) rectangle (axis cs:8.5,6.01213458356315);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:9.3,0) rectangle (axis cs:9.5,19.609984399376);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:10.3,0) rectangle (axis cs:10.5,3.80393108468818);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:11.3,0) rectangle (axis cs:11.5,56.8437378829003);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:12.3,0) rectangle (axis cs:12.5,30.6860505973296);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:13.3,0) rectangle (axis cs:13.5,12.654028436019);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:14.3,0) rectangle (axis cs:14.5,11.3924455825864);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:15.3,0) rectangle (axis cs:15.5,7.21660067458572);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:16.3,0) rectangle (axis cs:16.5,37.156366835276);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:17.3,0) rectangle (axis cs:17.5,37.0361658335784);
\draw[draw=none,fill=green,postaction={pattern=north west lines}] (axis cs:18.3,0) rectangle (axis cs:18.5,11.8988288063793);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:0.5,0) rectangle (axis cs:0.7,23.5134228187919);
\addlegendimage{ybar,area legend,draw=none,fill=red,postaction={pattern=horizontal lines}}
\addlegendentry{STGFA-SMOG}

\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:1.5,0) rectangle (axis cs:1.7,21.7546927230651);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:2.5,0) rectangle (axis cs:2.7,34.4773869346734);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:3.5,0) rectangle (axis cs:3.7,7.24676364606966);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:4.5,0) rectangle (axis cs:4.7,6.87795010114632);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:5.5,0) rectangle (axis cs:5.7,24.975);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:6.5,0) rectangle (axis cs:6.7,35.481896991331);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:7.5,0) rectangle (axis cs:7.7,22.5203430031016);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:8.5,0) rectangle (axis cs:8.7,6.63265306122449);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:9.5,0) rectangle (axis cs:9.7,25.2262090483619);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:10.5,0) rectangle (axis cs:10.7,3.92331958262558);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:11.5,0) rectangle (axis cs:11.7,52.8344319503684);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:12.5,0) rectangle (axis cs:12.7,32.1495815899582);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:13.5,0) rectangle (axis cs:13.7,13.5453294603272);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:14.5,0) rectangle (axis cs:14.7,16.6901408450704);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:15.5,0) rectangle (axis cs:15.7,8.33699956005279);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:16.5,0) rectangle (axis cs:16.7,27.7567627006818);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:17.5,0) rectangle (axis cs:17.7,37.9546758462421);
\draw[draw=none,fill=red,postaction={pattern=horizontal lines}] (axis cs:18.5,0) rectangle (axis cs:18.7,12.8993271866434);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:0.7,0) rectangle (axis cs:0.9,25.010067114094);
\addlegendimage{ybar,area legend,draw=none,fill=purple,postaction={pattern=crosshatch}}
\addlegendentry{Stoat}

\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:1.7,0) rectangle (axis cs:1.9,18.143481614811);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:2.7,0) rectangle (axis cs:2.9,49.6281407035176);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:3.7,0) rectangle (axis cs:3.9,6.20152141999199);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:4.7,0) rectangle (axis cs:4.9,8.38705327039784);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:5.7,0) rectangle (axis cs:5.9,27.909375);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:6.7,0) rectangle (axis cs:6.9,32.0193778684345);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:7.7,0) rectangle (axis cs:7.9,11.7139208173691);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:8.7,0) rectangle (axis cs:8.9,6.60645339216768);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:9.7,0) rectangle (axis cs:9.9,31.98127925117);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:10.7,0) rectangle (axis cs:10.9,3.33802475127396);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:11.7,0) rectangle (axis cs:11.9,56.2698720434277);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:12.7,0) rectangle (axis cs:12.9,30.4733263598326);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:13.7,0) rectangle (axis cs:13.9,15.6367527900933);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:14.7,0) rectangle (axis cs:14.9,16.7285531370038);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:15.7,0) rectangle (axis cs:15.9,6.04487461504619);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:16.7,0) rectangle (axis cs:16.9,35.1660435451946);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:17.7,0) rectangle (axis cs:17.9,38.2501434308663);
\draw[draw=none,fill=purple,postaction={pattern=crosshatch}] (axis cs:18.7,0) rectangle (axis cs:18.9,12.4582606528781);
\end{axis}

\end{tikzpicture}

